Zero-divisor graph with seven vertices

Inspired by the work in \cite{sauer} regarding the classification of all the zero-divisor graphs with six vertices, we obtain all the zero-divisor graphs with seven vertices. Hence we classify all the zero-divisor commutative semigroups with 8 elements. We also obtain all the connected graphs with seven vertices which satisfies the necessary condition $\star$ of zero-divisor graphs given in \cite{fl} but are not the zero-divisor graphs.

==> (inline-0) <==
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$a$&0&0&$0$&$a$  \\ \hline

$b$&$a$&$b$&$b$&0&$0$&$a$&$b$  \\ \hline
$c$&$a$&$b$&$c$&$0$&$0$&$a$&$b$  \\ \hline
$x$&0&$0$&$0$&0&$x$&$0$&$0$  \\ \hline
$y$&0&$0$&$0$&$x$&$y$&$x$&$0$  \\ \hline
$z$&$0$&$a$&$a$&$0$&$x$&$0$&$a$  \\ \hline
$w$&$a$&$b$&$b$&$0$&$0$&$a$&$b$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&1&0&0&1&1  \\ \hline

$2$&$0$&0&$0$&0&0&5&$4$  \\ \hline
$3$&1&$0$&1&0&0&1&1  \\ \hline
$4$&0&$0$&$0$&0&0&0&4 \\ \hline
$5$&$0$&$0$&$0$&$0$&0&$5$&0  \\ \hline
$6$&1&5&1&0&$5$&6&1 \\ \hline
$7$&1&$4$&1&4&$0$&$1$&7\\ \hline
\end{tabular}
\end{center}
\end{example}
\begin{example} $G743$ is a zero-divisor graph.
\begin{center} G743
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$0$&0&0&$0$&$a$  \\ \hline

$b$&$a$&$b$&$a$&$0$&$a$&$a$&$b$  \\ \hline
$c$&$0$&$a$&$0$&$0$&$0$&$0$&$a$  \\ \hline
$x$&0&$0$&$0$&$x$&$x$&$0$&0  \\ \hline
$y$&0&$a$&$0$&$x$&$x$&$0$&$a$  \\ \hline
$z$&$0$&$a$&$0$&$0$&$0$&$0$&$a$  \\ \hline
$w$&$a$&$b$&$a$&$0$&$a$&$a$&$b$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&5&4&5&0&5  \\ \hline

$2$&$0$&0&$0$&0&0&0&$2$  \\ \hline
$3$&5&$0$&5&0&5&2&3  \\ \hline
$4$&4&$0$&$0$&0&0&0&0 \\ \hline
$5$&$5$&$0$&$5$&$0$&5&$0$&5  \\ \hline
$6$&0&0&2&0&$0$&2&6 \\ \hline
$7$&5&$2$&3&0&$5$&$6$&7\\ \hline
\end{tabular}
\end{center}
\end{example}

\begin{example}$G749$ is a zero-divisor graph ( applying  \cite[Lemma 3.14]{DGSW} to $G157$ since $b^2\not=0$).
\begin{center} G749
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$b$&$a$&$x$&$0$&$0$&$b$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$y$&$z$&$a$  \\ \hline
$x$&0&$x$&$0$&$x$&$0$&$0$&$x$  \\ \hline
$y$&0&$0$&$y$&$0$&$y$&$0$&$0$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$z$&$0$  \\ \hline
$w$&$a$&$b$&$a$&$x$&$0$&$0$&$a$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G751$ is a zero-divisor graph.
\begin{center}G751
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&5&0&1  \\ \hline

$2$&$0$&2&$0$&4&6&6&$4$  \\ \hline
$3$&5&$0$&5&0&5&2&3  \\ \hline
$4$&4&$0$&$0$&0&0&0&0 \\ \hline
$5$&$5$&$0$&$5$&$0$&5&$0$&5  \\ \hline
$6$&0&0&2&0&$0$&2&6 \\ \hline
$7$&5&$2$&3&0&$5$&$6$&7\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&4&6&6&7  \\ \hline

$2$&$0$&2&$0$&0&2&0&$0$  \\ \hline
$3$&3&$0$&4&0&4&4&0  \\ \hline
$4$&4&$0$&$0$&0&0&0&0 \\ \hline
$5$&$6$&$2$&$4$&$0$&2&$0$&4  \\ \hline
$6$&6&0&4&0&$0$&0&4 \\ \hline
$7$&7&$0$&0&0&$4$&$4$&4\\ \hline
\end{tabular}
\end{center}
\end{example}
\begin{example}
$G757$ is a zero-divisor graph.
\begin{center}G757
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&5&5&6&7  \\ \hline

$2$&$0$&2&$0$&2&0&0&$0$  \\ \hline
$3$&3&$0$&6&0&0&6&5  \\ \hline
$4$&5&$2$&$0$&2&0&0&5 \\ \hline
$5$&$5$&$0$&$0$&$0$&0&$0$&5  \\ \hline
$6$&6&0&6&0&$0$&6&0 \\ \hline
$7$&7&$0$&5&5&$5$&$0$&7\\ \hline
\end{tabular}
\end{center}
\end{example}

\begin{example}
$G758$ is a zero-divisor graph.
\begin{center}G758
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&7&5&5&7  \\ \hline

$2$&$0$&2&$0$&2&0&2&$0$  \\ \hline
$3$&3&$0$&3&0&5&5&0  \\ \hline
$4$&7&$2$&$0$&2&0&2&0 \\ \hline
$5$&$5$&$0$&$5$&$0$&0&$0$&0  \\ \hline
$6$&5&2&5&2&$0$&2&0 \\ \hline
$7$&7&$0$&0&0&$0$&$0$&0\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&0&$a$&0&0&0&0&0  \\ \hline
$b$&$a$&$b$&$c$&$0$&0&$a$&$c$  \\ \hline

$c$&0&$c$&$c$&0&$0$&0&$c$  \\ \hline
$x$&0&$0$&$0$&0&$x$&$0$&$x$  \\ \hline
$y$&$0$&$0$&$0$&$x$&$y$&$x$&$y$  \\ \hline
$z$&0&$a$&0&0&$x$&$0$&$x$ \\ \hline
$w$&0&$c$&$c$&$x$&$y$&$x$&$w$\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$b$&$b$&$b$&0&0&$0$&$b$  \\ \hline
$b$&$b$&$b$&$b$&0&0&$0$&$b$  \\ \hline

$c$&$b$&$b$&$c$&$x$&$0$&$0$&$c$  \\ \hline
$x$&0&$0$&$x$&$x$&$0$&$0$&$x$  \\ \hline
$y$&0&$0$&$0$&$0$&$0$&$y$&$0$  \\ \hline
$z$&$0$&$0$&$0$&$0$&$y$&$z$&$y$  \\ \hline
$w$&$b$&$b$&$c$&$x$&$0$&$y$&$c$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$0$&0&0&$0$&$a$  \\ \hline

$b$&$a$&$b$&$a$&$0$&$0$&$a$&$b$  \\ \hline
$c$&$0$&$a$&$0$&$0$&$0$&$0$&$a$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&0  \\ \hline
$y$&0&$0$&$0$&$x$&$y$&$x$&$x$  \\ \hline
$z$&$0$&$a$&$0$&$0$&$x$&$0$&$a$  \\ \hline
$w$&$a$&$b$&$a$&$0$&$x$&$a$&$b$\\ \hline

\end{tabular}
\end{center}

\end{example}
\begin{example}$G767$ is a zero-divisor graph.
\begin{center} G767
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$c$&$a$&$a$&$c$&$x$&0&$0$&$a$  \\ \hline
$x$&0&$0$&$x$&$x$&$0$&$0$&$0$  \\ \hline
$y$&0&$0$&$0$&$0$&$y$&$y$&$y$  \\ \hline
$z$&$0$&$0$&$0$&$0$&$y$&$y$&$y$  \\ \hline
$w$&$a$&$a$&$a$&$0$&$y$&$y$&$w$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$c$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&$0$  \\ \hline
$y$&0&$0$&$0$&$x$&$y$&$z$&$z$  \\ \hline
$z$&$0$&$0$&$0$&$0$&$z$&$z$&$z$  \\ \hline
$w$&$a$&$a$&$a$&$0$&$z$&$z$&$w$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G786$ is a zero-divisor graph (combining $G141$ and \cite[Lemma 3.14]{DGSW} since $y^2\not=0$).
\begin{center} G786
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$b$&$b$&0&$0$&$z$&$0$  \\ \hline
$c$&$a$&$b$&$b$&$0$&$x$&$z$&$x$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&$x$  \\ \hline
$y$&0&$0$&$x$&$x$&$y$&$0$&$y$  \\ \hline
$z$&$0$&$z$&$z$&$0$&$0$&$z$&$0$  \\ \hline
 $w$&$0$&$0$&$x$&$x$&$y$&$0$&$y$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$a$&$a$&0&$x$&$0$&$a$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$0$&$z$&$a$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&$0$  \\ \hline
$y$&0&$x$&$0$&$x$&$y$&$0$&$x$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$z$&$0$  \\ \hline
$w$&$a$&$a$&$a$&$0$&$x$&$0$&$a$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G800$ is a zero-divisor graph (combining $G168$ and \cite[Lemma 3.14]{DGSW} since $c^2\not=0$).
\begin{center} G800
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$b$&$b$&$b$&0&0&$0$&$b$  \\ \hline
$b$&$b$&$b$&$b$&0&0&$0$&$b$  \\ \hline

$c$&$b$&$b$&$b$&$0$&$0$&$x$&$b$  \\ \hline
$x$&0&$0$&$0$&$0$&$0$&$x$&$0$  \\ \hline
$y$&0&$0$&$0$&$0$&$y$&$y$&$0$  \\ \hline
$z$&$0$&$0$&$x$&$x$&$y$&$z$&$x$  \\ \hline
$w$&$b$&$b$&$b$&$0$&$0$&$x$&$b$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G801$ is a zero-divisor graph (combining $G170$  and \cite[Lemma 3.14]{DGSW} since $b^2\not=0$).
\begin{center} G801
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$a$&0&0&$0$&$a$  \\ \hline

$b$&$a$&$b$&$b$&0&$0$&$$a$$&$b$  \\ \hline
$c$&$a$&$b$&$b$&$0$&$0$&$a$&$b$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&$0$  \\ \hline
$y$&0&$0$&$0$&$x$&$y$&$0$&$0$  \\ \hline
$z$&$0$&$a$&$a$&$0$&$0$&$0$&$a$  \\ \hline
$w$&$a$&$b$&$b$&$0$&$0$&$a$&$b$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G805$ is a zero-divisor graph (combining $G166$  and \cite[Lemma 3.14]{DGSW} because $c^2\not=0$).
\begin{center} G805
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$a$&$a$&0&$x$&$0$&$a$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$0$&$z$&$c$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&$0$  \\ \hline
$y$&0&$x$&$0$&$x$&$y$&$0$&$0$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$z$&$z$  \\ \hline
$w$&$a$&$a$&$c$&$0$&$0$&$z$&$c$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G812$ is a zero-divisor graph (applying \cite[Lemma 3.14]{DGSW} to $G168$ because $z^2\not=0$).
\begin{center} G812
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$b$&$b$&$b$&0&0&$0$&$0$  \\ \hline
$b$&$b$&$b$&$b$&0&0&$0$&$0$  \\ \hline

$c$&$b$&$b$&$b$&$0$&$0$&$x$&$x$  \\ \hline
$x$&0&$0$&$0$&$0$&$0$&$x$&$x$  \\ \hline
$y$&0&$0$&$0$&$0$&$y$&$y$&$y$  \\ \hline
$z$&$0$&$0$&$x$&$x$&$y$&$z$&$z$  \\ \hline
$w$&$0$&$0$&$x$&$x$&$y$&$z$&$z$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$x$&$0$&0&0&$y$&$x$  \\ \hline

$b$&$x$&$b$&$x$&$x$&$0$&$0$&$b$  \\ \hline
$c$&$0$&$x$&$0$&$0$&$0$&$y$&$x$  \\ \hline
$x$&0&$x$&$0$&$0$&$0$&$0$&$x$  \\ \hline
$y$&0&$0$&$0$&$0$&$0$&$y$&$0$  \\ \hline
$z$&$y$&$0$&$y$&$0$&$y$&$z$&$0$  \\ \hline
$w$&$x$&$b$&$x$&$x$&$0$&$0$&$b$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$a$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$b$&$b$&0&$0$&$a$&$0$  \\ \hline
$c$&$a$&$b$&$c$&$0$&$0$&$a$&$0$  \\ \hline
$x$&0&$0$&$0$&0&$x$&$0$&$x$  \\ \hline
$y$&0&$0$&$0$&$x$&$y$&$x$&$y$  \\ \hline
$z$&$0$&$a$&$a$&$0$&$x$&$0$&$x$  \\ \hline
$w$&$0$&$0$&$0$&$x$&$y$&$x$&$y$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&0&$0$&0&0&0&3&4  \\ \hline
$2$&0&$2$&0&0&0&2&2  \\ \hline

$3$&0&$0$&0&0&0&3&0  \\ \hline
$4$&0&0&$0$&0&0&0&4 \\ \hline
$5$&0&$0$&0&0&0&3&4  \\ \hline

$6$&3&2&3&0&$3$&6&2 \\ \hline
$7$&4&2&0&4&4&$2$&7\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$b$&$a$&$x$&$0$&$0$&$a$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$y$&$z$&$a$  \\ \hline
$x$&0&$x$&$0$&$x$&$0$&$0$&$0$  \\ \hline
$y$&0&$0$&$y$&$0$&$y$&$0$&$0$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$z$&$0$  \\ \hline
$w$&$a$&$a$&$a$&$0$&$0$&$0$&$a$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&7&4&5&4&7  \\ \hline
$2$&0&$0$&0&0&0&2&0  \\ \hline

$3$&7&$0$&5&0&0&2&5  \\ \hline
$4$&4&0&$0$&4&0&4&0 \\ \hline
$5$&5&$0$&0&0&0&0&0  \\ \hline

$6$&4&2&2&4&$0$&6&0 \\ \hline
$7$&7&0&5&0&0&$0$&5\\ \hline
\end{tabular}
\end{center}
\end{example} 
\begin{example}$G890$ is a zero-divisor graph (combining $G113$  and \cite[Lemma 3.14]{DGSW} because $x^2=0$).
\begin{center} G890
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$a$&$a$&0&$0$&$x$&$0$  \\ \hline
$c$&$a$&$a$&$c$&$0$&$y$&$y$&$0$  \\ \hline
$x$&0&$0$&$0$&0&$0$&$x$&0  \\ \hline
$y$&0&$0$&$y$&$0$&$y$&$y$&$0$  \\ \hline
$z$&$0$&$x$&$y$&$x$&$y$&$z$&$x$  \\ \hline
$w$&0&0&$0$&0&$0$&$x$&$0$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example}$G891$ is a zero-divisor graph (combining $G137$  and \cite[Lemma 3.14]{DGSW} because $a^2=0$).
\begin{center} G891
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$a$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$b$&$b$&0&$0$&$$a$$&$a$  \\ \hline
$c$&$a$&$b$&$c$&$x$&$0$&$a$&$a$  \\ \hline
$x$&0&$0$&$x$&$x$&$0$&$0$&$0$  \\ \hline
$y$&0&$0$&$0$&$0$&$y$&$y$&$0$  \\ \hline
$z$&$0$&$a$&$a$&$0$&$y$&$y$&$0$  \\ \hline
$w$&$0$&$a$&$a$&$0$&$0$&$0$&$0$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example}$G894$ is a zero-divisor graph.
\begin{center}G894
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&7&$0$&3&4&5&2&7  \\ \hline
$2$&0&$0$&0&0&0&2&0  \\ \hline

$3$&3&$0$&3&0&0&0&3  \\ \hline
$4$&4&0&$0$&4&0&0&4 \\ \hline
$5$&5&$0$&0&0&5&0&5  \\ \hline

$6$&2&2&0&0&$0$&6&0 \\ \hline
$7$&7&0&3&4&5&$0$&7\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$b$&$a$&0&0&$0$&$a$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$z$&$z$&$a$  \\ \hline
$x$&0&$0$&$0$&$x$&$x$&$0$&$0$  \\ \hline
$y$&0&$0$&$z$&$x$&$x$&$0$&$0$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$0$&$0$  \\ \hline
$w$&$a$&$a$&$a$&$0$&$0$&$0$&$a$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G906$ is a zero-divisor graph.
\begin{center} G906
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$0$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$b$&$0$&$x$&0&$0$&$a$  \\ \hline

$c$&$0$&$0$&$c$&$0$&$0$&$c$&$c$  \\ \hline
$x$&0&$x$&$0$&$x$&$0$&$0$&0  \\ \hline
$y$&0&$0$&$0$&$0$&$y$&$y$&$y$  \\ \hline
$z$&$0$&$0$&$c$&$0$&$y$&$z$&$z$  \\ \hline
 $w$&$a$&$a$&$c$&$0$&$y$&$z$&$w$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G908$ is a zero-divisor graph.
\begin{center} G908
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$0$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$a$&$0$&0&0&$0$&$a$  \\ \hline

$c$&$0$&$0$&$0$&$0$&$0$&$c$&$c$  \\ \hline
$x$&0&$0$&$0$&$x$&$x$&$0$&0  \\ \hline
$y$&0&$0$&$0$&$x$&$x$&$c$&$c$  \\ \hline
$z$&$0$&$0$&$c$&$0$&$c$&$z$&$z$  \\ \hline
 $w$&$a$&$a$&$c$&$0$&$c$&$z$&$w$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G909$ is a zero-divisor graph (combining $G159$  and \cite[Lemma 3.14]{DGSW} because $y^2\not=0$).
\begin{center} G909
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$0$  \\ \hline
$b$&$a$&$b$&$a$&0&0&$0$&$0$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$z$&$z$&$z$  \\ \hline
$x$&0&$0$&$0$&$x$&$x$&$0$&$x$  \\ \hline
$y$&0&$0$&$z$&$x$&$x$&$0$&$x$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$0$&$0$  \\ \hline
$w$&$0$&$0$&$z$&$x$&$x$&$0$&$x$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&7&7&0&6&7  \\ \hline
$2$&0&2&0&2&0&0&0  \\ \hline

$3$&7&$0$&3&7&5&0&7  \\ \hline
$4$&7&2&$7$&4&0&0&7 \\ \hline
$5$&0&0&5&0&5&0&0  \\ \hline

$6$&6&0&0&0&$0$&6&0 \\ \hline
$7$&7&0&7&7&0&$0$&7\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&4&4&0&1&0  \\ \hline
$2$&0&0&0&0&2&0&0  \\ \hline

$3$&4&$0$&7&0&2&4&7  \\ \hline
$4$&4&0&0&0&0&4&0 \\ \hline
$5$&0&2&2&0&5&2&0  \\ \hline

$6$&1&0&4&4&$2$&1&0 \\ \hline
$7$&0&0&7&0&0&$0$&7\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example} $G929$ is a zero-divisor graph (combining $G166$  and \cite[Lemma 3.14]{DGSW} since $a^2\not=0$).
\begin{center} G929
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$a$&$a$&0&$x$&$0$&$a$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$0$&$z$&$a$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&$0$  \\ \hline
$y$&0&$x$&$0$&$x$&$y$&$0$&$0$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$z$&$0$  \\ \hline
$w$&$a$&$a$&$a$&$0$&$0$&$0$&$a$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G930$ is a zero-divisor graph (combining $G118$  and \cite[Lemma 3.14]{DGSW} since $x^2=0$).
\begin{center} G930
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$a$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$b$&$b$&0&$0$&$$a$$&$0$  \\ \hline
$c$&$a$&$b$&$b$&$0$&$x$&$a$&$0$  \\ \hline
$x$&0&$0$&$0$&0&$x$&$0$&$0$  \\ \hline
$y$&0&$0$&$x$&$x$&$y$&$x$&$x$  \\ \hline
$z$&$0$&$a$&$a$&$0$&$x$&$0$&$0$  \\ \hline
$w$&$0$&$0$&$0$&$0$&$x$&$0$&$0$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G932$ is a zero-divisor graph (combining $G185$  and \cite[Lemma 3.14]{DGSW} since $c^2\not=0$).
\begin{center} G932
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$0$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$a$&$x$&$0$&$0$&$0$&$x$  \\ \hline
$c$&$0$&$x$&$c$&$x$&$0$&$x$&$c$  \\ \hline
$x$&0&$0$&$x$&$0$&$0$&$0$&$x$  \\ \hline
$y$&0&$0$&$0$&$0$&$y$&$y$&$0$  \\ \hline
$z$&$0$&$0$&$x$&$0$&$y$&$y$&$x$  \\ \hline
$w$&$0$&$x$&$c$&$x$&$0$&$x$&$c$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example}$G934$ is a zero-divisor graph (combining $G186$  and \cite[Lemma 3.14]{DGSW} because $c^2\not=0.$).
\begin{center} G934
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$c$&$a$&$a$&$c$&$x$&0&$0$&$c$  \\ \hline
$x$&0&$0$&$x$&$x$&$0$&$0$&$x$  \\ \hline
$y$&0&$0$&$0$&$0$&$y$&$y$&$0$  \\ \hline
$z$&$0$&$0$&$0$&$0$&$y$&$y$&$0$  \\ \hline
$w$&$a$&$a$&$c$&$x$&$0$&$0$&$c$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G939$ is a zero-divisor graph (combining $G137$  and \cite[Lemma 3.14]{DGSW} because $y^2\not=0$).
\begin{center} G939
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$a$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$b$&$b$&0&$0$&$$a$$&$0$  \\ \hline
$c$&$a$&$b$&$c$&$x$&$0$&$a$&$0$  \\ \hline
$x$&0&$0$&$x$&$x$&$0$&$0$&$0$  \\ \hline
$y$&0&$0$&$0$&$0$&$y$&$y$&$y$  \\ \hline
$z$&$0$&$a$&$a$&$0$&$y$&$y$&$y$  \\ \hline
$w$&$0$&$0$&$0$&$0$&$y$&$y$&$y$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G944$ is a zero-divisor graph (combining $G185$ and \cite[Lemma 3.14]{DGSW} because $b^2\not=0$).
\begin{center} G944
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$0$&0&0&$0$&$a$  \\ \hline

$b$&$a$&$b$&$a$&$0$&$0$&$a$&$b$  \\ \hline
$c$&$0$&$a$&$0$&$0$&$0$&$0$&$a$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&0  \\ \hline
$y$&0&$0$&$0$&$x$&$y$&$x$&$0$  \\ \hline
$z$&$0$&$a$&$0$&$0$&$x$&$0$&$a$  \\ \hline
$w$&$a$&$b$&$a$&$0$&$0$&$a$&$b$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G948$ is a zero-divisor graph (combining $G140$  and \cite[Lemma 3.14]{DGSW} because $x^2\not=0$).
\begin{center} G948
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$b$&$a$&0&$0$&$$0$$&$0$  \\ \hline
$c$&$a$&$a$&$c$&$0$&$z$&$z$&$0$  \\ \hline
$x$&0&$0$&$0$&$x$&$x$&$0$&$x$  \\ \hline
$y$&0&$0$&$z$&$x$&$y$&$z$&$x$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$z$&$z$&$0$  \\ \hline
$w$&$0$&$0$&$0$&$x$&$0$&$0$&$x$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$b$&$b$&$b$&0&0&$0$&$b$  \\ \hline
$b$&$b$&$b$&$b$&0&0&$0$&$b$  \\ \hline

$c$&$b$&$b$&$b$&$0$&$0$&$x$&$b$  \\ \hline
$x$&0&$0$&$0$&$0$&$0$&$x$&$0$  \\ \hline
$y$&0&$0$&$0$&$0$&$y$&$y$&$0$  \\ \hline
$z$&$0$&$0$&$x$&$x$&$y$&$z$&$0$  \\ \hline
$w$&$b$&$b$&$b$&$0$&$0$&$0$&$b$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G972$ is a zero-divisor graph.
\begin{center}G972
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&0&$0$&1&0&0&0&0  \\ \hline
$2$&0&2&0&4&5&5&4  \\ \hline

$3$&1&$0$&3&0&0&1&1  \\ \hline
$4$&0&4&0&4&0&0&4 \\ \hline
$5$&0&5&0&0&5&5&0  \\ \hline

$6$&0&5&1&0&5&5&0 \\ \hline
$7$&0&4&1&4&0&0&4\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example}$G975$ is a zero-divisor graph (combining $G166$  and \cite[Lemma 3.14]{DGSW} since $y^2\not=0$).
\begin{center} G975
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$0$  \\ \hline
$b$&$a$&$a$&$a$&0&$x$&$0$&$x$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$0$&$z$&$0$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&$x$  \\ \hline
$y$&0&$x$&$0$&$x$&$y$&$0$&$y$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$z$&$0$  \\ \hline
$w$&$0$&$x$&$0$&$x$&$y$&$0$&$y$\\ \hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&3&0&0&1  \\ \hline
$2$&0&2&0&2&0&0&0  \\ \hline

$3$&3&$0$&0&0&0&0&3  \\ \hline
$4$&3&2&0&2&0&0&3 \\ \hline
$5$&0&0&0&0&0&0&5  \\ \hline

$6$&0&0&0&0&0&0&5 \\ \hline
$7$&1&0&3&3&5&5&7\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example} $G1017$ is a zero-divisor graph (combining $G178$  and \cite[Lemma 3.14]{DGSW} because $y^2\not=0$).
\begin{center} G1017
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$0$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$b$&$a$&$0$&$a$&$a$&$a$  \\ \hline
$c$&$0$&$a$&$0$&$0$&$0$&$0$&$0$  \\ \hline
$x$&0&$0$&$0$&$x$&$x$&$0$&$x$  \\ \hline
$y$&0&$a$&$0$&$x$&$x$&$0$&$x$  \\ \hline
$z$&$0$&$a$&$0$&$0$&$0$&$0$&$0$  \\ \hline
$w$&$0$&$a$&$0$&$x$&$x$&$0$&$x$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&4&7&6&7  \\ \hline
$2$&0&2&0&0&2&0&0  \\ \hline

$3$&3&$0$&3&0&0&3&0  \\ \hline
$4$&4&0&0&4&0&4&0 \\ \hline
$5$&7&2&0&0&2&0&0  \\ \hline

$6$&6&0&3&4&0&6&0 \\ \hline
$7$&7&0&0&0&0&0&0\\ \hline
\end{tabular}
\end{center}
\end{example}
\begin{example} $G1020$ is a zero-divisor graph (combining $G157$  and \cite[Lemma 3.14]{DGSW} because $y^2\not=0$).
\begin{center} G1020
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$0$  \\ \hline
$b$&$a$&$b$&$a$&$x$&$0$&$0$&$0$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$y$&$z$&$y$  \\ \hline
$x$&0&$x$&$0$&$x$&$0$&$0$&$0$  \\ \hline
$y$&0&$0$&$y$&$0$&$y$&$0$&$y$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$z$&$0$  \\ \hline
$w$&$0$&$0$&$y$&$0$&$y$&$0$&$y$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&1&0&0&0&0  \\ \hline
$2$&0&2&0&0&0&2&2  \\ \hline

$3$&1&$0$&1&0&0&5&4  \\ \hline
$4$&0&0&0&0&0&0&4 \\ \hline
$5$&0&0&0&0&0&5&0  \\ \hline

$6$&0&2&5&0&5&6&2 \\ \hline
$7$&0&2&4&4&0&2&7\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$0$  \\ \hline
$b$&$a$&$b$&$a$&$x$&$0$&$0$&$x$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$y$&$z$&$0$  \\ \hline
$x$&0&$x$&$0$&$x$&$0$&$0$&$x$  \\ \hline
$y$&0&$0$&$y$&$0$&$y$&$0$&$0$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$z$&$0$  \\ \hline
$w$&$0$&$x$&$0$&$x$&$0$&$0$&$x$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G1036$ is a zero-divisor graph.
\begin{center}G1036
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&0&$0$&0&0&0&4&3  \\ \hline
$2$&0&0&0&0&0&4&3  \\ \hline

$3$&0&0&0&0&0&0&3  \\ \hline
$4$&0&0&0&0&0&4&0 \\ \hline
$5$&0&0&0&0&0&4&3  \\ \hline

$6$&4&4&0&4&4&6&0 \\ \hline
$7$&3&3&3&0&3&0&7\\ \hline
\end{tabular}
\end{center}
\end{example}
\begin{example}
$G1037$ is a zero-divisor graph.
\begin{center}G1037
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$1$&0&0&5&6&7  \\ \hline
$2$&1&1&0&0&5&6&7  \\ \hline

$3$&0&0&3&4&0&0&0  \\ \hline
$4$&0&0&4&0&0&0&0 \\ \hline
$5$&5&5&0&0&5&0&0  \\ \hline

$6$&6&6&0&0&0&6&0 \\ \hline
$7$&7&7&0&0&0&0&7\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&0&5&3&3  \\ \hline
$2$&0&2&0&2&0&0&0  \\ \hline

$3$&3&0&3&0&0&3&3  \\ \hline
$4$&0&2&0&2&0&0&0 \\ \hline
$5$&5&0&0&0&5&0&0  \\ \hline

$6$&3&0&3&0&0&3&3 \\ \hline
$7$&3&0&3&0&0&3&3\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&6&6&0&6&0  \\ \hline
$2$&0&2&0&2&0&0&2  \\ \hline

$3$&6&0&0&0&0&0&5  \\ \hline
$4$&6&2&0&2&0&0&2 \\ \hline
$5$&0&0&0&0&0&0&5  \\ \hline

$6$&6&0&0&0&0&0&0 \\ \hline
$7$&0&2&5&2&5&0&7\\ \hline
\end{tabular}
\end{center}
\end{example}
\begin{example}
$G1052$ is a zero-divisor graph.
\begin{center}G1052
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$2$&3&6&0&6&0  \\ \hline
$2$&2&2&0&6&0&6&0  \\ \hline

$3$&3&0&3&0&0&0&0  \\ \hline
$4$&6&6&0&0&0&0&5 \\ \hline
$5$&0&0&0&0&0&0&5  \\ \hline

$6$&6&6&0&0&0&0&0 \\ \hline
$7$&0&0&0&5&5&0&7\\ \hline
\end{tabular}
\end{center}
\end{example}
\begin{example}
$G1053$ is a zero-divisor graph.
\begin{center}G1053
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&0&$0$&0&0&0&1&0  \\ \hline
$2$&0&2&0&4&4&0&2  \\ \hline

$3$&0&0&3&0&3&0&0  \\ \hline
$4$&0&4&0&0&0&0&4 \\ \hline
$5$&0&4&3&0&3&0&4  \\ \hline

$6$&1&0&0&0&0&6&1 \\ \hline
$7$&0&2&0&4&4&1&2\\ \hline
\end{tabular}
\end{center}
\end{example}
\begin{example}
$G1056$ is a zero-divisor graph.
\begin{center}G1056
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&4&5&5&4  \\ \hline
$2$&0&2&0&0&0&0&2  \\ \hline

$3$&0&0&3&0&0&3&0  \\ \hline
$4$&4&0&0&4&0&0&4 \\ \hline
$5$&5&0&0&0&5&5&0  \\ \hline

$6$&5&0&3&0&5&6&0 \\ \hline
$7$&4&2&0&4&0&0&7\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example} $G1057$ is a zero-divisor graph (combining $G185$  and \cite[Lemma 3.14]{DGSW} because of $b^2\not=0$).
\begin{center} G1057
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$0$&0&0&$0$&$a$  \\ \hline

$b$&$a$&$a$&$x$&$0$&$0$&$0$&$a$  \\ \hline
$c$&$0$&$x$&$c$&$x$&$0$&$x$&$x$  \\ \hline
$x$&0&$0$&$x$&$0$&$0$&$0$&0  \\ \hline
$y$&0&$0$&$0$&$0$&$y$&$y$&$0$  \\ \hline
$z$&$0$&$0$&$x$&$0$&$y$&$y$&$0$  \\ \hline
$w$&$a$&$a$&$x$&$0$&$0$&$0$&$a$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G1059$ is a zero-divisor graph.
\begin{center}G1059
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&0&0&1  \\ \hline
$2$&0&2&0&4&4&2&0  \\ \hline

$3$&0&0&3&0&3&3&0  \\ \hline
$4$&0&4&0&0&0&4&0 \\ \hline
$5$&0&4&3&0&3&5&0  \\ \hline

$6$&0&2&3&4&5&6&0 \\ \hline
$7$&1&0&0&0&0&0&1\\ \hline
\end{tabular}
\end{center}
\end{example} 
\begin{example} $G1062$ is a zero-divisor graph (combining $G141$  and \cite[Lemma 3.14]{DGSW} since $x^2=0$).
\begin{center} G1062
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$b$&$b$&0&$0$&$z$&$0$  \\ \hline
$c$&$a$&$b$&$b$&$0$&$x$&$z$&$0$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&$0$  \\ \hline
$y$&0&$0$&$x$&$x$&$y$&$0$&$x$  \\ \hline
$z$&$0$&$z$&$z$&$0$&$0$&$z$&$0$  \\ \hline
 $w$&$0$&$0$&$0$&$0$&$x$&$0$&$0$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G1067$ is a zero-divisor graph (combining $G166$  and \cite[lemma 3.14]{DGSW} since $z^2\not=0.$).
\begin{center} G1067
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$0$  \\ \hline
$b$&$a$&$a$&$a$&0&$x$&$0$&$0$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$0$&$z$&$z$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&$0$  \\ \hline
$y$&0&$x$&$0$&$x$&$y$&$0$&$0$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$z$&$z$  \\ \hline
$w$&$0$&$0$&$z$&$0$&$0$&$z$&$z$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example}
$G1072$ is a zero-divisor graph (combining $G159$  and \cite[lemma 3.14]{DGSW} since $x^2\not=0.$).
\begin{center} G1072
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$0$  \\ \hline
$b$&$a$&$b$&$a$&0&0&$0$&$0$  \\ \hline

$c$&$a$&$a$&$c$&$0$&$z$&$z$&$0$  \\ \hline
$x$&0&$0$&$0$&$x$&$x$&$0$&$x$  \\ \hline
$y$&0&$0$&$z$&$x$&$x$&$0$&$x$  \\ \hline
$z$&$0$&$0$&$z$&$0$&$0$&$0$&$0$  \\ \hline
$w$&$0$&$0$&$0$&$x$&$x$&$0$&$x$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$a$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$b$&$b$&0&$0$&$a$&$0$  \\ \hline
$c$&$a$&$b$&$c$&$0$&$0$&$a$&$0$  \\ \hline
$x$&0&$0$&$0$&0&$x$&$0$&$0$  \\ \hline
$y$&0&$0$&$0$&$x$&$y$&$x$&$x$  \\ \hline
$z$&$0$&$a$&$a$&$0$&$x$&$0$&$0$  \\ \hline
$w$&$0$&$0$&$0$&$0$&$x$&$0$&$0$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example} $G1088$ is a zero-divisor graph (applying \cite{DGSW} to $G189$  since $a^2\not=0$).
\begin{center} G1088
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$b$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$c$&$a$&$a$&$a$&0&0&$0$&$a$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&$0$  \\ \hline
$y$&0&$0$&$0$&$x$&$y$&$z$&$0$  \\ \hline
$z$&$0$&$0$&$0$&$0$&$z$&$z$&$0$  \\ \hline
$w$&$a$&$a$&$a$&$0$&$0$&$0$&$a$\\ \hline

\end{tabular}
\end{center}
\end{example}
\begin{example}$G1106$ is a zero-divisor graph (combining $G140$  and \cite[Lemma 3.14]{DGSW} since $y^2\not=0$).
\begin{center} G1106
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$a$&$b$&$c$&$x$&$y$&$z$&$w$  \\ \hline
$a$&$0$&$a$&$a$&0&0&$0$&$0$  \\ \hline

$b$&$a$&$b$&$b$&0&$0$&$$a$$&$0$  \\ \hline
$c$&$a$&$b$&$b$&$0$&$0$&$a$&$0$  \\ \hline
$x$&0&$0$&$0$&$0$&$x$&$0$&$x$  \\ \hline
$y$&0&$0$&$0$&$x$&$y$&$0$&$y$  \\ \hline
$z$&$0$&$a$&$a$&$0$&$0$&$0$&$0$  \\ \hline
$w$&$0$&$0$&$0$&$x$&$y$&$0$&$y$\\ \hline

\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&4&3&6&6  \\ \hline
$2$&0&2&0&0&2&0&0  \\ \hline

$3$&3&0&3&0&3&0&0  \\ \hline
$4$&4&0&0&4&0&0&0 \\ \hline
$5$&3&2&3&0&5&0&0  \\ \hline

$6$&6&0&0&0&0&0&0 \\ \hline
$7$&6&0&0&0&0&0&0\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&3&3&6&6  \\ \hline
$2$&0&2&0&2&0&0&0  \\ \hline

$3$&3&0&0&0&0&0&0  \\ \hline
$4$&3&2&0&2&0&0&0 \\ \hline
$5$&3&0&0&0&0&0&0  \\ \hline

$6$&6&0&0&0&0&3&3 \\ \hline
$7$&6&0&0&0&0&3&3\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$1$&1&0&0&0&0  \\ \hline
$2$&1&2&1&4&0&0&4  \\ \hline

$3$&1&1&3&0&5&6&0  \\ \hline
$4$&0&4&0&0&0&0&0 \\ \hline
$5$&0&0&5&0&5&0&0  \\ \hline

$6$&0&0&6&0&0&6&0 \\ \hline
$7$&0&4&0&0&0&0&0\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&0&0&1  \\ \hline
$2$&0&2&6&4&0&6&0  \\ \hline

$3$&0&6&3&0&5&6&5  \\ \hline
$4$&0&4&0&4&0&0&0 \\ \hline
$5$&0&0&5&0&0&0&0  \\ \hline

$6$&0&6&6&0&0&6&0 \\ \hline
$7$&1&0&5&0&0&0&1\\ \hline
\end{tabular}
\end{center}
\end{example}
\begin{example} $G1126$ is a zero-divisor graph.
\begin{center}G1126
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&3&$0$&3&2&0&0&3  \\ \hline
$2$&0&0&0&2&0&0&0  \\ \hline

$3$&3&0&3&0&0&0&3  \\ \hline
$4$&2&2&0&4&0&0&0 \\ \hline
$5$&0&0&0&0&0&0&5  \\ \hline

$6$&0&0&0&0&0&0&5 \\ \hline
$7$&3&0&3&0&5&5&7\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example} $G1128$ is a zero-divisor graph.
\begin{center}G1128
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$2$&3&0&0&7&7  \\ \hline
$2$&2&0&0&0&0&3&3  \\ \hline

$3$&3&0&0&0&0&0&0  \\ \hline
$4$&0&0&0&4&4&0&0 \\ \hline
$5$&0&0&0&4&4&0&0  \\ \hline

$6$&7&3&0&0&0&0&0 \\ \hline
$7$&7&3&0&0&0&0&0\\ \hline
\end{tabular}
\end{center}

\end{example} 
\begin{example} $G1129$ is a zero-divisor graph.
\begin{center}G1129
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&0&3&3&0  \\ \hline
$2$&0&2&0&4&4&4&4  \\ \hline

$3$&3&0&0&0&0&0&0  \\ \hline
$4$&0&4&0&0&0&0&0 \\ \hline
$5$&3&4&0&0&0&0&0  \\ \hline

$6$&3&4&0&0&0&0&0 \\ \hline
$7$&0&4&0&0&0&0&0\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example} $G1131$ is a zero-divisor graph.
\begin{center}G1131
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&4&$0$&0&4&4&2&0  \\ \hline
$2$&0&0&0&0&0&2&0  \\ \hline

$3$&0&0&0&0&0&2&0  \\ \hline
$4$&4&0&0&4&4&0&0 \\ \hline
$5$&4&0&0&4&4&0&0  \\ \hline

$6$&2&2&2&0&0&6&2 \\ \hline
$7$&0&0&0&0&0&2&0\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&4&4&0&6&6  \\ \hline
$2$&0&0&0&0&2&0&0  \\ \hline

$3$&4&0&0&0&2&0&0  \\ \hline
$4$&4&0&0&0&0&0&0 \\ \hline
$5$&0&2&2&0&5&0&0  \\ \hline

$6$&6&0&0&0&0&6&6 \\ \hline
$7$&6&0&0&0&0&6&6\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example}
$G1135$ is a zero-divisor graph.
\begin{center}G1135
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&4&$0$&0&4&4&3&2  \\ \hline
$2$&0&0&0&0&0&0&2  \\ \hline

$3$&0&0&0&0&0&3&0  \\ \hline
$4$&4&0&0&4&4&0&0 \\ \hline
$5$&4&0&0&4&4&0&0  \\ \hline

$6$&3&0&3&0&0&6&0 \\ \hline
$7$&2&2&0&0&0&0&7\\ \hline
\end{tabular}
\end{center}
\end{example}

\begin{example}
$G1137$ is a zero-divisor graph.
\begin{center}G1137
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&1&0&0&1  \\ \hline
$2$&0&2&0&2&0&2&0  \\ \hline

$3$&0&0&3&0&3&0&0  \\ \hline
$4$&1&2&0&4&0&2&1 \\ \hline
$5$&0&0&3&0&3&0&0  \\ \hline

$6$&0&2&0&2&0&2&0 \\ \hline
$7$&1&0&0&1&0&0&1\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&0&$0$&0&0&0&0&1  \\ \hline
$2$&0&0&0&0&0&2&0  \\ \hline

$3$&0&0&5&0&5&2&1  \\ \hline
$4$&0&0&0&0&0&2&1 \\ \hline
$5$&0&0&5&0&5&0&0  \\ \hline

$6$&0&2&2&2&0&6&0 \\ \hline
$7$&1&0&1&1&0&0&7\\ \hline
\end{tabular}
\end{center}
\end{example}
\begin{example}$G1147$ is a zero-divisor graph.
\begin{center}G1147
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&7&7&0&0&7  \\ \hline
$2$&0&2&5&0&5&6&0  \\ \hline

$3$&7&5&5&0&5&0&0  \\ \hline
$4$&7&0&0&0&0&0&0 \\ \hline
$5$&0&5&5&0&5&0&0  \\ \hline

$6$&0&6&0&0&0&6&0 \\ \hline
$7$&7&0&0&0&0&0&0\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example}
$G1148$ is a zero-divisor graph.
\begin{center}G1148
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$1$&0&0&0&0&0  \\ \hline
$2$&1&1&0&0&0&0&0  \\ \hline

$3$&0&0&0&0&0&3&0  \\ \hline
$4$&0&0&0&4&4&0&4 \\ \hline
$5$&0&0&0&4&4&3&4  \\ \hline

$6$&0&0&3&0&3&6&3 \\ \hline
$7$&0&0&0&4&4&3&4\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&2&0&0&3  \\ \hline
$2$&0&0&0&2&0&0&0  \\ \hline

$3$&3&0&0&0&0&0&0  \\ \hline
$4$&2&2&0&4&0&0&0 \\ \hline
$5$&0&0&0&0&5&5&5  \\ \hline

$6$&0&0&0&0&5&5&5 \\ \hline
$7$&3&0&0&0&5&5&5\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example} $G1163$ is a zero-divisor graph.
\begin{center}G1163
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&1&0&0  \\ \hline
$2$&0&2&0&0&2&0&0  \\ \hline

$3$&0&0&3&0&0&3&3  \\ \hline
$4$&0&0&0&4&0&4&4 \\ \hline
$5$&1&2&0&0&5&0&0  \\ \hline

$6$&0&0&3&4&0&6&6 \\ \hline
$7$&0&0&3&4&0&6&6\\ \hline
\end{tabular}
\end{center}
\end{example}
\begin{example} $G1169$ is a zero-divisor graph.
\begin{center}G1169
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&5&0&5&6&0  \\ \hline
$2$&0&2&0&2&0&0&2  \\ \hline

$3$&5&0&5&0&5&0&0  \\ \hline
$4$&0&2&0&2&0&0&2 \\ \hline
$5$&5&0&5&0&5&0&0  \\ \hline

$6$&6&0&0&0&0&6&0 \\ \hline
$7$&0&2&0&2&0&0&2\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&0&$0$&0&0&0&0&1  \\ \hline
$2$&0&5&0&0&5&0&1  \\ \hline

$3$&0&0&0&0&0&0&1  \\ \hline
$4$&0&0&0&0&0&0&1 \\ \hline
$5$&0&5&0&0&5&0&0  \\ \hline

$6$&0&0&0&0&0&0&1 \\ \hline
$7$&1&1&1&1&0&1&7\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&4&4&4&4  \\ \hline
$2$&0&2&0&0&0&0&2  \\ \hline

$3$&0&0&3&0&0&3&0  \\ \hline
$4$&4&0&0&0&0&0&0 \\ \hline
$5$&4&0&0&0&0&0&0  \\ \hline

$6$&4&0&3&0&0&3&0 \\ \hline
$7$&4&2&0&0&0&0&2\\ \hline
\end{tabular}
\end{center}

\end{example}

\begin{example} $G1182$ is a zero-divisor graph.
\begin{center}G1182
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&3&3&3&0  \\ \hline
$2$&0&2&0&0&7&0&7  \\ \hline

$3$&3&0&0&0&0&0&0  \\ \hline
$4$&3&0&0&0&0&0&0 \\ \hline
$5$&3&7&0&0&0&0&0  \\ \hline

$6$&3&0&0&0&0&0&0 \\ \hline
$7$&0&7&0&0&0&0&0\\ \hline
\end{tabular}
\end{center}

\end{example}

\begin{example} $G1183$ is a zero-divisor graph.
\begin{center}G1183
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$2$&0&0&5&6&2  \\ \hline
$2$&2&2&0&0&0&0&2  \\ \hline

$3$&0&0&0&3&0&0&0  \\ \hline
$4$&0&0&3&4&0&0&0 \\ \hline
$5$&5&0&0&0&5&0&0  \\ \hline

$6$&6&0&0&0&0&6&0 \\ \hline
$7$&2&2&0&0&0&0&2\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&3&3&0&3&0  \\ \hline
$2$&0&2&0&0&0&2&0  \\ \hline

$3$&3&0&0&0&0&0&0  \\ \hline
$4$&3&0&0&0&0&0&0 \\ \hline
$5$&0&0&0&0&5&7&7  \\ \hline

$6$&3&2&0&0&7&2&0 \\ \hline
$7$&0&0&0&0&7&0&0\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example} $G1195$ is a zero-divisor graph.
\begin{center}G1195
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&0&0&1  \\ \hline
$2$&0&2&0&0&2&2&0  \\ \hline

$3$&0&0&3&0&0&3&0  \\ \hline
$4$&0&0&0&4&4&0&0 \\ \hline
$5$&0&2&0&4&5&2&0  \\ \hline

$6$&0&2&3&0&2&6&0 \\ \hline
$7$&1&0&0&0&0&0&1\\ \hline
\end{tabular}
\end{center}

\end{example}

\begin{example} $G1196$ is a zero-divisor graph.
\begin{center}G1196
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&0&$0$&0&0&0&4&3  \\ \hline
$2$&0&0&0&0&0&0&3  \\ \hline

$3$&0&0&0&0&0&0&3  \\ \hline
$4$&0&0&0&0&0&4&0 \\ \hline
$5$&0&0&0&0&0&4&0  \\ \hline

$6$&4&0&0&4&4&6&0 \\ \hline
$7$&3&3&3&0&0&0&7\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example}$G1197-G1199$ are zero-divisor graphs because they are the refinement of a star graph with seven vertices.
\end{example}
\begin{example}
$G1200$ is a zero-divisor graph.

\begin{center}G1200
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&5&5&0&5  \\ \hline
$2$&0&0&0&0&0&2&0  \\ \hline

$3$&0&0&3&0&0&0&3  \\ \hline
$4$&5&0&0&0&0&2&0 \\ \hline
$5$&5&0&0&0&0&0&0  \\ \hline

$6$&0&2&0&2&0&6&0 \\ \hline
$7$&5&0&3&0&0&0&3\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example} $G1202$ is a zero-divisor graph.
\begin{center}G1202
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&3&$0$&3&3&2&0&0  \\ \hline
$2$&0&0&0&0&2&0&0  \\ \hline

$3$&3&0&3&3&0&0&0  \\ \hline
$4$&3&0&3&3&0&0&0 \\ \hline
$5$&2&2&0&0&5&0&0  \\ \hline

$6$&0&0&0&0&0&6&6 \\ \hline
$7$&0&0&0&0&0&6&6\\ \hline
\end{tabular}
\end{center}

\end{example}

\begin{example} $G1203$ is a zero-divisor graph.
\begin{center}G1203
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&1&0&0  \\ \hline
$2$&0&2&0&0&0&6&6  \\ \hline

$3$&0&0&3&3&3&0&0  \\ \hline
$4$&0&0&3&3&3&0&0 \\ \hline
$5$&1&0&3&3&5&0&0  \\ \hline

$6$&0&6&0&0&0&0&0 \\ \hline
$7$&0&6&0&0&0&0&0\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example} $G1205$ is a zero-divisor graph.
\begin{center}G1205
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&0&6&6  \\ \hline
$2$&0&2&0&0&5&0&5  \\ \hline

$3$&0&0&3&4&0&0&4  \\ \hline
$4$&0&0&4&0&0&0&0 \\ \hline
$5$&0&5&0&0&0&0&0  \\ \hline

$6$&6&0&0&0&0&0&0 \\ \hline
$7$&6&5&4&0&0&0&0\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example}
$G1206$ is a zero-divisor graph.
\begin{center}G1206
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&5&5&5  \\ \hline
$2$&0&2&2&2&0&0&0  \\ \hline

$3$&0&2&2&2&0&0&0  \\ \hline
$4$&0&2&2&2&0&0&0 \\ \hline
$5$&5&0&0&0&0&0&0  \\ \hline

$6$&5&0&0&0&0&0&0 \\ \hline
$7$&5&0&0&0&0&0&0\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$1$&0&0&0&0&1  \\ \hline
$2$&1&1&0&0&0&0&1  \\ \hline

$3$&0&0&3&6&0&6&0  \\ \hline
$4$&0&0&6&5&5&0&0 \\ \hline
$5$&0&0&0&5&5&0&0  \\ \hline

$6$&0&0&6&0&0&0&0 \\ \hline
$7$&1&1&0&0&0&0&1\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&6&6&6  \\ \hline
$2$&0&2&0&0&2&0&0  \\ \hline

$3$&0&0&3&3&0&0&0  \\ \hline
$4$&0&0&3&3&0&0&0 \\ \hline
$5$&6&2&0&0&2&0&0  \\ \hline

$6$&6&0&0&0&0&0&0 \\ \hline
$7$&6&0&0&0&0&0&0\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example}
$G1226$ is a zero-divisor graph.
\begin{center}G1226
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&0&$0$&0&1&0&0&0  \\ \hline
$2$&0&0&0&1&0&0&0  \\ \hline

$3$&0&0&3&0&5&5&5  \\ \hline
$4$&1&1&0&4&0&0&0 \\ \hline
$5$&0&0&5&0&0&0&0  \\ \hline

$6$&0&0&5&0&0&0&0 \\ \hline
$7$&0&0&5&0&0&0&0\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&7&0&7  \\ \hline
$2$&0&2&0&0&6&6&0  \\ \hline

$3$&0&0&3&3&0&0&0  \\ \hline
$4$&0&0&3&3&0&0&0 \\ \hline
$5$&7&6&0&0&0&0&0  \\ \hline

$6$&0&6&0&0&0&0&0 \\ \hline
$7$&7&0&0&0&0&0&0\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example}
$G1232$ is a zero-divisor graph.
\begin{center}G1232
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&0&$0$&0&0&1&0&0  \\ \hline
$2$&0&2&0&2&0&0&0  \\ \hline

$3$&0&0&3&0&0&6&6  \\ \hline
$4$&0&2&0&2&1&0&0 \\ \hline
$5$&1&0&0&1&5&0&0  \\ \hline

$6$&0&0&6&0&0&0&0 \\ \hline
$7$&0&0&6&0&0&0&0\\ \hline
\end{tabular}
\end{center}

\end{example}
\begin{example}
$G1233$ is a zero-divisor graph.
\begin{center}G1233
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&0&0&1  \\ \hline
$2$&0&2&0&0&0&2&0  \\ \hline

$3$&0&0&3&3&3&0&0  \\ \hline
$4$&0&0&3&3&3&0&0 \\ \hline
$5$&0&0&3&3&3&0&0  \\ \hline

$6$&0&2&0&0&0&2&0 \\ \hline
$7$&1&0&0&0&0&0&1\\ \hline
\end{tabular}
\begin{tabular}{|l|c|r|r|r|r|r|r|}
\hline
$\bullet$&$1$&$2$&$3$&$4$&$5$&$6$&$7$  \\ \hline
$1$&1&$0$&0&0&0&0&1  \\ \hline
$2$&0&2&0&0&0&2&0  \\ \hline

$3$&0&0&0&0&3&0&0  \\ \hline
$4$&0&0&0&0&3&0&0 \\ \hline
$5$&0&0&3&3&5&0&0  \\ \hline

$6$&0&2&0&0&0&2&0 \\ \hline
$7$&1&0&0&0&0&0&1\\ \hline
\end{tabular}
